High-order Numerical Methods for Riesz Space Fractional Turbulent Diffusion Equation

Numerical methods for fractional calculus attract increasing interests due to its wide applications in various fields such as physics, mechanics, etc. In this paper, we focus on constructing high-order algorithms for Riesz derivatives, where the convergence orders cover from the second order to the sixth order. Then we apply the established schemes to the Riesz space fractional turbulent diffusion equation. Numerical experiments are displayed which support the theoretical analysis.

==> (inline-0) <==
\begin{array}{lll}
\displaystyle \frac{\partial^6 u(x_j,t)}{\partial
x^6}=\frac{d_1^2}{d_2^2}\frac{\partial^4
u(x_j,t)}{\partial x^4}+\frac{1}{d_2}\frac{\partial^4
g(x_j,t)}{\partial x^4}+\frac{d_1}{d_2^2}\frac{\partial^3
g(x_j,t)}{\partial x^3}.\label{eq.22}
\end{array}
\end{eqnarray}
From equations (\ref{eq.17})-(\ref{eq.22}), one has
\begin{eqnarray}
\begin{array}{lll}
\displaystyle \frac{\partial u(x_j,t)}{\partial
x}=&\displaystyle\mu_x\delta_{{x}}\left(I-\frac{h^2}{6}\delta_x^2\right)u(x_j,t)
+\frac{d_1h^4}{30d_2}\delta_x^4u(x_j,t)\vspace{0.1 cm}\\
&\displaystyle
+\frac{h^4}{30d_2}\mu_x\delta_x^3g(x_j,t) +\mathcal {O}(h^6),\label{eq.23}
\end{array}
\end{eqnarray}
and
\begin{eqnarray}
\begin{array}{lll}
\displaystyle \frac{\partial^2 u(x_j,t)}{\partial
x^2}=&\displaystyle\delta_{{x}}^2\left(I-\frac{h^2}{12}\delta_x^2\right)u(x_j,t)
+\frac{d_1^2h^4}{90d_2^2}\delta_x^4u(x_j,t)\vspace{0.1 cm}\\
&\displaystyle+\frac{h^4}{90d_2}\delta_x^4g(x_j,t)
+\frac{h^4d_1}{90d_2^2}\mu_x\delta_x^3g(x_j,t) +\mathcal {O}(h^6).\label{eq.24}
\end{array}
\end{eqnarray}

Substituting (\ref{eq.23}) and (\ref{eq.24}) into (\ref{eq.12}) gives
\begin{eqnarray}
\begin{array}{lll}
\Delta_6u(x_j,t)=\widetilde{\Delta}_6g(x_j,t)+\mathcal {O}(h^6),\label{eq.25}
\end{array}
\end{eqnarray}
where
\begin{eqnarray*}
\begin{array}{lll}\displaystyle
\Delta_6=d_2\delta_x^2\left(I-\frac{h^2}{12}\delta_x^2\right)-d_1\mu_x\delta_{{x}}
\left(I-\frac{h^2}{6}\delta_x^2\right)-\frac{d_1^2h^4}{45d_2}\delta_x^4,\vspace{0.1 cm}\\\displaystyle
 \widetilde{\Delta}_6=I-\frac{h^4}{90}\delta_x^2\left(\delta_x^2-\frac{2d_1}{d_2}\mu_x\delta_{{x}}\right).
\end{array}
\begin{array}{lll}
&\displaystyle \frac{ 2}{\tau}\widetilde{\Delta}_6\cdot\left(u(x_j,t_{k+1})-u(x_j,t_{k})\right)=
 \Delta_6\cdot\left(u(x_j,t_{k+1})+u(x_j,t_{k})\right) \vspace{0.2 cm}\\
&\displaystyle +d_{\gamma}\widetilde{\Delta}_6\cdot\left(\frac{\partial
u(x_j,t_{k+1})}{\partial |x|^{\gamma}}+\frac{\partial
u(x_j,t_{k})}{\partial |x|^{\gamma}}\right)+2\widetilde{\Delta}_6\cdot
s(x_j,t_{k+\frac{1}{2}})\\&+\vspace{0.2 cm} \mathcal {O}(\tau^2+h^6).\label{eq.26}
\end{array}
\begin{array}{rrr}
\displaystyle \frac{\partial^\alpha u(x,t)}{\partial{|x|^\alpha}}=
-\frac{1}{2\cos\left(\pi\alpha/2\right)h^\alpha}\left
(\sum\limits_{\ell=0}^{\infty}\varpi_{6,\ell}^{(\alpha)}f(x-\ell
h)+\sum\limits_{\ell=0}^{\infty}\varpi_{6,\ell}^{(\alpha)}f(x+\ell
h)\right)+\mathcal {O}(h^6).
\end{array}
$$
 Substitution in (\ref{eq.26}) gives
\begin{eqnarray}
\begin{array}{lll}
\displaystyle \left(\frac{2c_1}{\tau}+e_1\right)u_{j-2}^{k+1} +
\left(\frac{2c_2}{\tau}+e_2\right)u_{j-1}^{k+1}+\left(\frac{2c_3}{\tau}+e_3\right)u_{j}^{k+1}\vspace{0.2 cm}\\ \displaystyle+
\left(\frac{2c_4}{\tau}+e_4\right)u_{j+1}^{k+1}
\displaystyle +\left(\frac{2c_5}{\tau}+e_5\right)u_{j+2}^{k+1}
+\nu\left[\sum\limits_{\ell=0}^{j}\varpi_{6,\ell}^{(\alpha)}\right.\vspace{0.2 cm}\\\left.\displaystyle
\left(c_1u_{j-l-2}^{k+1}+
c_2u_{j-l-1}^{k+1}+c_3u_{j-l}^{k+1}+c_4u_{j-l+1}^{k+1}+c_5u_{j-l+2}^{k+1}
\right)\right.\vspace{0.2 cm}\\ \displaystyle\left.
+\sum\limits_{\ell=0}^{M-j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1u_{j+l-2}^{k+1}+
c_2u_{j+l-1}^{k+1}+c_3u_{j+l}^{k+1}+c_4u_{j+l+1}^{k+1}\right.\right.\vspace{0.2 cm}\\ \displaystyle\left.\left.+c_5u_{j+l+2}^{k+1}
\right) \right] =
\left(\frac{2c_1}{\tau}-e_1\right)u_{j-2}^{k} +
\left(\frac{2c_2}{\tau}-e_2\right)u_{j-1}^{k}\vspace{0.2 cm}\\ \displaystyle+\left(\frac{2c_3}{\tau}-e_3\right)u_{j}^{k}
\displaystyle+
\left(\frac{2c_4}{\tau}-e_4\right)u_{j+1}^{k} +\left(\frac{2c_5}{\tau}-e_5\right)u_{j+2}^{k}\vspace{0.2 cm}\\\displaystyle
-\nu\left[\sum\limits_{\ell=0}^{j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1u_{j-l-2}^{k}+
c_2u_{j-l-1}^{k}+c_3u_{j-l}^{k+1}+c_4u_{j-l+1}^{k}\right.\right.\vspace{0.1 cm}\\\displaystyle\left.\left.\displaystyle+c_5u_{j-l+2}^{k} \right)
+\sum\limits_{\ell=0}^{M-j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1u_{j+l-2}^{k}+
c_2u_{j+l-1}^{k}+c_3u_{j+l}^{k}\right.\right.\vspace{0.2 cm}\\ \displaystyle\left.\left.+c_4u_{j+l+1}^{k}+c_5u_{j+l+2}^{k}
\right) \right]+2
c_1f_{j-2}^{k+\frac{1}{2}}+
2c_2f_{j-1}^{k+\frac{1}{2}}\vspace{0.2 cm}\\+2c_3f_{j}^{k+\frac{1}{2}}+2c_4f_{j+1}^{k+\frac{1}{2}} \displaystyle
+2c_5f_{j+2}^{k+\frac{1}{2}},\;\;\; j=2,\ldots,M-2,\vspace{0.2 cm}\\ k=0,1,\ldots,N-1.\label{eq.27}
\end{array}
\end{eqnarray}
Here
$$
\begin{array}{lll}
\displaystyle
\nu=\frac{d_{\alpha}}{2\cos\left(\pi\alpha/2\right)h^\alpha},\;\;
c_1=-\frac{1}{90}\left(1+\frac{d_1h}{d_2}\right),\;\;
c_2=\frac{1}{90}\left(4+\frac{2d_1h}{d_2}\right),\;\;\vspace{0.2 cm}\\
\displaystyle
c_3=\frac{14}{15},\;\;c_4=\frac{1}{90}\left(4-\frac{2d_1h}{d_2}\right),\;\;
c_5=-\frac{1}{90}\left(1-\frac{d_1h}{d_2}\right),\vspace{0.2 cm}\\
\displaystyle
e_1=\frac{d_2}{12h^2}+\frac{d_1}{12h}+\frac{d_1^2}{45d_2},\;\;
e_2=-\left(\frac{4d_2}{3h^2}+\frac{2d_1}{3h}+\frac{4d_1^2}{45d_2}\right),\vspace{0.2 cm}\\
\displaystyle e_3=\frac{5d_2}{2h^2}+\frac{2d_1^2}{15d_2},\;
e_4=-\left(\frac{4d_2}{3h^2}-\frac{2d_1}{3h}+\frac{4d_1^2}{45d_2}\right),\;
e_5=\frac{d_2}{12h^2}-\frac{d_1}{12h}+\frac{d_1^2}{45d_2}.
\end{array}
\begin{array}{lll}
\displaystyle \left(\frac{2c_1}{\tau}+e_1\right)\mathcal
{E}_{j-2}^{k+1} + \left(\frac{2c_2}{\tau}+e_2\right)\mathcal
{E}_{j-1}^{k+1}+\left(\frac{2c_3}{\tau}+e_3\right)\mathcal
{E}_{j}^{k+1}+
\left(\frac{2c_4}{\tau}+e_4\right)\mathcal {E}_{j+1}^{k+1}\\
\displaystyle +\left(\frac{2c_5}{\tau}+e_5\right)\mathcal
{E}_{j+2}^{k+1}
+\nu\left[\sum\limits_{\ell=0}^{j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1\mathcal {E}_{j-l-2}^{k+1}+ c_2\mathcal
{E}_{j-l-1}^{k+1}+c_3\mathcal {E}_{j-l}^{k+1}+c_4\mathcal
{E}_{j-l+1}^{k+1}\right.\right.\\\left.\left.\displaystyle+c_5\mathcal {E}_{j-l+2}^{k+1}
\right)\displaystyle
+\sum\limits_{\ell=0}^{M-j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1\mathcal {E}_{j+l-2}^{k+1}+ c_2\mathcal
{E}_{j+l-1}^{k+1}+c_3\mathcal {E}_{j+l}^{k+1}+c_4\mathcal
{E}_{j+l+1}^{k+1}+c_5\mathcal {E}_{j+l+2}^{k+1} \right)
\right]\\\displaystyle =
\left(\frac{2c_1}{\tau}-e_1\right)\mathcal {E}_{j-2}^{k} +
\left(\frac{2c_2}{\tau}-e_2\right)\mathcal
{E}_{j-1}^{k}+\left(\frac{2c_3}{\tau}-e_3\right)\mathcal
{E}_{j}^{k}+
\left(\frac{2c_4}{\tau}-e_4\right)\mathcal {E}_{j+1}^{k}\\
\displaystyle +\left(\frac{2c_5}{\tau}-e_5\right)\mathcal
{E}_{j+2}^{k}
-\nu\left[\sum\limits_{\ell=0}^{j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1\mathcal {E}_{j-l-2}^{k}+ c_2\mathcal
{E}_{j-l-1}^{k}+c_3\mathcal {E}_{j-l}^{k+1}+c_4\mathcal
{E}_{j-l+1}^{k}\right.\right.\\\left.\left.\displaystyle+c_5\mathcal {E}_{j-l+2}^{k}
\right)\displaystyle
+\sum\limits_{\ell=0}^{M-j}\varpi_{6,\ell}^{(\alpha)}
\left(c_1\mathcal {E}_{j+l-2}^{k}+ c_2\mathcal
{E}_{j+l-1}^{k}+c_3\mathcal {E}_{j+l}^{k}+c_4\mathcal
{E}_{j+l+1}^{k}+c_5\mathcal {E}_{j+l+2}^{k} \right) \right],\\
\displaystyle\;\;\; j=2,\ldots,M-2,\;k=0,1,\ldots,N-1,
\end{array}
$$
leads to
$$
\begin{array}{lll}
\displaystyle
\xi(\theta)=\frac{\left(w_1-w_2-w_3\nu\right)-iw_4\sin(\theta)}
{\left(w_1+w_2+w_3\nu\right)+iw_4\sin(\theta)}.
\end{array}
$$
Here
$$
\begin{array}{lll}
\displaystyle
w_1=\frac{2}{45\tau}\left[45-8\sin^4\left(\frac{\theta}{2}\right)\right],\;\;
w_2=\frac{2d_2}{3h^2}(7-\cos\theta)\sin^2\left(\frac{\theta}{2}\right)+\frac{16d_1^2}{45d_2}\sin^4\left(\frac{\theta}{2}\right)
,\vspace{0.1 cm}\\ \displaystyle
w_3=\frac{2}{45}\left[45-8\sin^4\left(\frac{\theta}{2}\right)\right]\sum
\limits_{\ell=0}^{\infty}\varpi_{6,\ell}^{(\alpha)}\cos(\ell\theta),
\vspace{0.1 cm}\\ \displaystyle w_4=-\frac{8d_1h}{45\tau
d_2}\sin^2\left(\frac{\theta}{2}\right)+\frac{d_1}{3h}(4-\cos\theta)
+\frac{8d_1h\nu}{45d_2}\sin^2\left(\frac{\theta}{2}\right)
\sum\limits_{\ell=0}^{\infty}\varpi_{6,\ell}^{(\alpha)}\cos(\ell\theta).
\end{array}
\begin{array}{lll}
\displaystyle \left|\xi(\theta)\right|\leq1.
\end{array}
\begin{array}{lll}
\displaystyle \frac{\partial^\alpha
f_p(x)}{\partial{|x|^\alpha}}=-\frac{1}{2\cos\left(\pi\alpha/2\right)}
\sum
\limits_{\ell=0}^{p}(-1)^{\ell}\frac{p!(p+l)!}{\ell!(p-l)!\Gamma(p+\ell+1-\alpha)}
\left[x^{p+\ell-\alpha}+(1-x)^{p+\ell-\alpha}\right].
\end{array}
\begin{tabular}{c c c c c c }\hline
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
  $\alpha$ & $h$&  \textrm{the absolute error}&\textrm {the convergence order}
  \\ \hline
 % $0.1 $& $\frac{1}{20}$ & 9.799438e-005    &  ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$&  2.468338e-005 &        1.9892\vspace{0.1 cm}\\
%  $$& $\frac{1}{80}$ & 6.158789e-006  &            2.0028\vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ & 1.536039e-006  &       2.0034\vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ &  3.834192e-007  &    2.0022\vspace{0.1 cm}\\ \hline
   $0.2 $& $\frac{1}{20}$ &2.381267e-004 & ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{40}$&  5.900964e-005  &  2.0127\vspace{0.1 cm}\\
   $$  & $\frac{1}{80}$&1.460639e-005  &  2.0144\vspace{0.1 cm}\\
  $$& $\frac{1}{160}$ &3.628491e-006   &   2.0092\vspace{0.1 cm}\\
   $$& $\frac{1}{320}$ &  9.039358e-007  &   2.0051\vspace{0.1 cm}\\\hline
  %$0.3 $& $\frac{1}{20}$ &4.350970e-004  &     ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$&  1.059862e-004  &  2.0375 \vspace{0.1 cm}\\
%  $$  & $\frac{1}{80}$& 2.601041e-005   &      2.0267\vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ &  6.433677e-006     &   2.0154  \vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ &  1.599305e-006    &  2.0082\vspace{0.1 cm}\\ \hline
   $0.4 $& $\frac{1}{20}$ &7.097814e-004  &      ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{40}$& 1.696639e-004 &    2.0647\vspace{0.1 cm}\\
   $$  & $\frac{1}{80}$& 4.123703e-005   &   2.0407 \vspace{0.1 cm}\\
  $$& $\frac{1}{160}$ & 1.014980e-005     &   2.0225\vspace{0.1 cm}\\
   $$& $\frac{1}{320}$ & 2.516782e-006    &   2.0118\vspace{0.1 cm}\\ \hline
 % $0.5 $& $\frac{1}{20}$ & 1.093549e-003  &  ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$&  2.557319e-004 &       2.0963\vspace{0.1 cm}\\
%  $$& $\frac{1}{80}$ &6.143944e-005    &          2.0574\vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ & 1.503151e-005    &   2.0312\vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ & 3.715825e-006  &   2.0162\vspace{0.1 cm}\\ \hline
  $0.6$& $\frac{1}{20}$ &1.638369e-003 & ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{40}$&  3.728453e-004  &  2.1356\vspace{0.1 cm}\\
   $$  & $\frac{1}{80}$&8.824023e-005   &      2.0791\vspace{0.1 cm}\\
  $$& $\frac{1}{160}$ &2.141683e-005     &  2.0427\vspace{0.1 cm}\\
  $$& $\frac{1}{320}$ &  5.272483e-006  &    2.0222\vspace{0.1 cm}\\\hline
  %$0.7 $& $\frac{1}{20}$ &2.445973e-003 &     ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$&  5.363470e-004   &  2.1892 \vspace{0.1 cm}\\
%  $$  & $\frac{1}{80}$&  1.242156e-004   &     2.1103\vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ &  2.979244e-005 &    2.0598 \vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ & 7.288764e-006    &  2.0312\vspace{0.1 cm}\\ \hline
  $0.8 $& $\frac{1}{20}$ &3.782418e-003  &      ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{40}$&  7.826735e-004     &   2.2728\vspace{0.1 cm}\\
   $$  & $\frac{1}{80}$&1.747182e-004   &   2.1634\vspace{0.1 cm}\\
  $$& $\frac{1}{160}$ & 4.102708e-005      &   2.0904\vspace{0.1 cm}\\
   $$& $\frac{1}{320}$ & 9.923174e-006 &   2.0477\vspace{0.1 cm}\\ \hline
%  $0.9 $& $\frac{1}{20}$ &6.874862e-003  &      ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$& 1.269052e-003  &         2.4376\vspace{0.1 cm}\\
%   $$  & $\frac{1}{80}$& 2.603644e-004       &   2.2851 \vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ & 5.793868e-005   &       2.1679\vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ &  1.358819e-005  &        2.0922\vspace{0.1 cm}\\
% \hline
\end{tabular}
\begin{tabular}{c c c c c c }\hline
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
  $\alpha$ &$h$&  \textrm{the absolute error}&$\textrm {the convergence order}$
  \\\hline
   $0.2 $& $\frac{1}{40}$ &3.146678e-007& ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{60}$&  1.576085e-007  & 1.7052\vspace{0.1 cm}\\
   $$  & $\frac{1}{80}$&7.991483e-008  &  2.3608\vspace{0.1 cm}\\
  $$& $\frac{1}{100}$ &4.501080e-008   &   2.5726\vspace{0.1 cm}\\
   $$& $\frac{1}{120}$ & 2.761993e-008    &  2.6786\vspace{0.1 cm}\\\hline
% $0.3 $& $\frac{1}{40}$ &1.542398e-006  &     ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{60}$& 5.781085e-007  &  2.4203\vspace{0.1cm}\\
%  $$  & $\frac{1}{80}$& 2.689075e-007  &     2.6606\vspace{0.1cm}\\
%  $$& $\frac{1}{100}$ & 1.452726e-007     &  2.7595   \vspace{0.1cm}\\
%   $$& $\frac{1}{120}$ &  8.697527e-008   &  2.8136\vspace{0.1 cm}\\ \hline
   $0.4 $& $\frac{1}{40}$ &4.349687e-006  &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{60}$& 1.491902e-006 &    2.6391\vspace{0.1cm}\\
   $$  & $\frac{1}{80}$& 6.709309e-007   &  2.7779 \vspace{0.1cm}\\
  $$& $\frac{1}{100}$ & 3.560502e-007     &       2.8394\vspace{0.1cm}\\
   $$& $\frac{1}{120}$ & 2.108270e-007  &  2.8742\vspace{0.1 cm}\\ \hline
 % $0.5 $& $\frac{1}{40}$ & 1.015756e-005   &  ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{60}$&  3.330915e-006&      2.7499\vspace{0.1 cm}\\
%  $$& $\frac{1}{80}$ &1.470163e-006    &        2.8430\vspace{0.1 cm}\\
%  $$& $\frac{1}{100}$ &7.721886e-007     &  2.8856\vspace{0.1 cm}\\
%   $$& $\frac{1}{120}$ & 4.542595e-007 &  2.9100\vspace{0.1 cm}\\ \hline
  $0.6$& $\frac{1}{40}$ &2.194879e-005 & ---\vspace{0.1cm}\\
  $$  & $\frac{1}{60}$&  6.996810e-006  &  2.8196\vspace{0.1cm}\\
   $$  & $\frac{1}{80}$&    3.050074e-006  &    2.8861\vspace{0.1cm}\\
  $$& $\frac{1}{100}$ &1.590859e-006    &      2.9169\vspace{0.1cm}\\
  $$& $\frac{1}{120}$ &  9.316704e-007   &   2.9347\vspace{0.1 cm}\\\hline
  %$0.7 $& $\frac{1}{40}$ &4.688522e-005 &     ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{60}$&  1.464601e-005    &  2.8696\vspace{0.1cm}\\
%  $$  & $\frac{1}{80}$& 6.326034e-006  &   2.9181\vspace{0.1cm}\\
%  $$& $\frac{1}{100}$ &  3.282192e-006 &   2.9405  \vspace{0.1cm}\\
%   $$& $\frac{1}{120}$ & 1.915627e-006     & 2.9534\vspace{0.1 cm}\\ \hline
  $0.8 $& $\frac{1}{40}$ &1.067572e-004     &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{60}$& 3.282279e-005     &       2.9088\vspace{0.1cm}\\
   $$  & $\frac{1}{80}$&1.407258e-005    &   2.9439 \vspace{0.1cm}\\
  $$& $\frac{1}{100}$ &7.270149e-006    &  2.9598\vspace{0.1cm}\\
   $$& $\frac{1}{120}$ & 4.231299e-006   &  2.9688\vspace{0.1 cm}\\ \hline
  %$0.9 $& $\frac{1}{40}$ &3.110547e-004   &      ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{60}$&9.436636e-005  &        2.9418\vspace{0.1 cm}\\
%   $$  & $\frac{1}{80}$& 4.020332e-005      &  2.9659 \vspace{0.1 cm}\\
%  $$& $\frac{1}{100}$ &2.069282e-005  &      2.9764\vspace{0.1 cm}\\
%   $$& $\frac{1}{120}$ & 1.201409e-005  &    2.9821\vspace{0.1 cm}\\
% \hline
\end{tabular}
\begin{tabular}{c c c c c c }\hline
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
  $\alpha$ & $h$&  \textrm{the absolute error}&$\textrm {the convergence order}$
  \\\hline
   $0.2 $& $\frac{1}{20}$ &3.254967e-006& ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{25}$& 1.421712e-006  & 3.7121\vspace{0.1 cm}\\
   $$  & $\frac{1}{30}$&7.061638e-007    & 3.8381\vspace{0.1 cm}\\
  $$& $\frac{1}{35}$ &3.863551e-007  &       3.9123\vspace{0.1 cm}\\
   $$& $\frac{1}{40}$ &2.279637e-007   & 3.9509\vspace{0.1 cm}\\\hline
  %$0.3 $& $\frac{1}{20}$ &    6.905005e-006 &     ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{25}$& 2.939291e-006  &  3.8275\vspace{0.1cm}\\
%  $$  & $\frac{1}{30}$& 1.435395e-006  &    3.9311\vspace{0.1cm}\\
%  $$& $\frac{1}{35}$ &7.762396e-007    &  3.9879\vspace{0.1cm}\\
%   $$& $\frac{1}{40}$ & 4.540565e-007  &  4.0158\\ \hline
   $0.4 $& $\frac{1}{20}$ &1.307893e-005  &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{25}$& 5.433994e-006  &   3.9362\vspace{0.1cm}\\
   $$  & $\frac{1}{30}$& 2.610192e-006    &  4.0217 \vspace{0.1cm}\\
  $$& $\frac{1}{35}$ &1.395202e-006    &     4.0635\vspace{0.1cm}\\
   $$& $\frac{1}{40}$ & 8.089264e-007  & 4.0821\vspace{0.1 cm}\\ \hline
 % $0.5 $& $\frac{1}{20}$ & 2.352556e-005      &  ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{25}$& 9.541773e-006&     4.0441\vspace{0.1 cm}\\
%  $$& $\frac{1}{30}$ &4.506623e-006   &    4.1143\vspace{0.1 cm}\\
%  $$& $\frac{1}{35}$ &2.379569e-006    &  4.1429\vspace{0.1 cm}\\
%   $$& $\frac{1}{40}$ & 1.366626e-006    &  4.1531\vspace{0.1 cm}\\ \hline
  $0.6$& $\frac{1}{20}$ &4.165885e-005 & ---\vspace{0.1cm}\\
  $$  & $\frac{1}{25}$&  1.647646e-005  &      4.1569\vspace{0.1cm}\\
   $$  & $\frac{1}{30}$& 7.642179e-006  &   4.2137\vspace{0.1cm}\\
  $$& $\frac{1}{35}$ &3.980841e-006  &     4.2309\vspace{0.1cm}\\
  $$& $\frac{1}{40}$ & 2.261840e-006     &  4.2336\\\hline
 % $0.7 $& $\frac{1}{20}$ &7.519746e-005 &     ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{25}$& 2.892812e-005 &  4.2811\vspace{0.1cm}\\
%  $$  & $\frac{1}{30}$& 1.314481e-005  &  4.3264\vspace{0.1cm}\\
%  $$& $\frac{1}{35}$ & 6.738936e-006     &   4.3342  \vspace{0.1cm}\\
%   $$& $\frac{1}{40}$ & 3.779692e-006      & 4.3305\vspace{0.1 cm}\\ \hline
  $0.8 $& $\frac{1}{20}$ &1.466022e-004    &      ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{25}$& 5.460563e-005       &      4.4258\vspace{0.1 cm}\\
   $$  & $\frac{1}{30}$&2.420431e-005      &  4.4625\vspace{0.1 cm}\\
  $$& $\frac{1}{35}$ &    1.216174e-005       & 4.4647\vspace{0.1 cm}\\
   $$& $\frac{1}{40}$ &6.707129e-006      &  4.4568\vspace{0.1 cm}\\ \hline
 % $0.9 $& $\frac{1}{20}$ &3.110547e-004   &      ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{25}$&9.436636e-005  &        2.9418\vspace{0.1cm}\\
%   $$  & $\frac{1}{30}$& 4.020332e-005      &  2.9659 \vspace{0.1cm}\\
%  $$& $\frac{1}{35}$ &2.069282e-005  &      2.9764\vspace{0.1cm}\\
%   $$& $\frac{1}{40}$ & 1.201409e-005  &       2.9821\vspace{0.1 cm}\\
% \hline
\end{tabular}
\begin{tabular}{c c c c c c }\hline
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
  $\alpha$ & $h$&  \textrm{the absolute error}&$\textrm {the convergence order}$
  \\\hline
  $0.2 $& $\frac{1}{80}$ &3.254967e-006& ---\vspace{0.1cm}\\
  $$  & $\frac{1}{100}$& 1.421712e-006 & 3.7121\vspace{0.1cm}\\
   $$  & $\frac{1}{120}$&7.061638e-007    & 3.8381\vspace{0.1cm}\\
  $$& $\frac{1}{140}$ &3.863551e-007  &       3.9123\vspace{0.1cm}\\
   $$& $\frac{1}{160}$ &2.279637e-007     & 3.9509\vspace{0.1 cm}\\\hline
  %$0.3 $& $\frac{1}{80}$ &   2.498729e-010  &     ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{100}$& 1.091359e-010& 3.7122\vspace{0.1 cm}\\
%  $$  & $\frac{1}{120}$& 5.108016e-011  &   4.1641\vspace{0.1 cm}\\
%  $$& $\frac{1}{140}$ &2.599689e-011    & 4.3816\vspace{0.1 cm}\\
%   $$& $\frac{1}{160}$ &1.423638e-011     & 4.5096\vspace{0.1 cm}\\ \hline
   $0.4 $& $\frac{1}{80}$ & 8.731739e-010    &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{100}$&3.348011e-010   &   4.2959\vspace{0.1cm}\\
   $$  & $\frac{1}{120}$& 1.473288e-010      &  4.5023\vspace{0.1cm}\\
  $$& $\frac{1}{140}$ &7.232096e-011     &        4.6160\vspace{0.1cm}\\
   $$& $\frac{1}{160}$ & 3.867341e-011  & 4.6877\vspace{0.1 cm}\\ \hline
  %$0.5 $& $\frac{1}{80}$ & 2.288849e-009     &  ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{100}$& 8.322679e-010&     4.5336\vspace{0.1cm}\\
%  $$& $\frac{1}{120}$ &3.558467e-010  &    4.6602\vspace{0.1cm}\\
%  $$& $\frac{1}{140}$ &1.715411e-010     & 4.7335\vspace{0.1cm}\\
%   $$& $\frac{1}{160}$ & 9.059337e-011     & 4.7812\vspace{0.1 cm}\\ \hline
  $0.6$& $\frac{1}{80}$ &5.385482e-009   & ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{100}$& 1.900398e-009  &         4.6680\vspace{0.1 cm}\\
   $$  & $\frac{1}{120}$&7.985621e-010    &      4.7554\vspace{0.1 cm}\\
  $$& $\frac{1}{140}$ &3.806168e-010  &     4.8071\vspace{0.1 cm}\\
  $$& $\frac{1}{160}$ & 1.994064e-010     & 4.8412\vspace{0.1 cm}\\\hline
% $0.7 $& $\frac{1}{80}$ &1.236340e-008    &     ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{100}$& 4.275885e-009  & 4.7581\vspace{0.1cm}\\
%  $$  & $\frac{1}{120}$&1.775158e-009  &  4.8217\vspace{0.1cm}\\
%  $$& $\frac{1}{140}$ & 8.392635e-010       &  4.8597\vspace{0.1cm}\\
%   $$& $\frac{1}{160}$ &4.371449e-010      & 4.8847\vspace{0.1 cm}\\ \hline
  $0.8 $& $\frac{1}{80}$ &3.005433e-008    &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{100}$& 1.023908e-008     &        4.8256\vspace{0.1cm}\\
   $$  & $\frac{1}{120}$&4.211445e-009   & 4.8727\vspace{0.1cm}\\
  $$& $\frac{1}{140}$ &   1.978515e-009     & 4.9008\vspace{0.1cm}\\
   $$& $\frac{1}{160}$ &1.025811e-009   &  4.9192\vspace{0.1 cm}\\ \hline
 % $0.9 $& $\frac{1}{80}$ &9.315443e-008   &      ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{100}$&3.135150e-008  &       4.8803\vspace{0.1 cm}\\
%   $$  & $\frac{1}{120}$&1.279618e-008          & 4.9150\vspace{0.1 cm}\\
%  $$& $\frac{1}{140}$ &5.979648e-009  &     4.9353\vspace{0.1 cm}\\
%   $$& $\frac{1}{160}$ & 3.088216e-009  &    4.9484\vspace{0.1 cm}\\
% \hline
\end{tabular}
\begin{tabular}{c c c c c c }\hline
% after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
  $\alpha$ & $h$&  \textrm{the absolute error}&$\textrm {the convergence order}$
  \\\hline
   $0.2 $& $\frac{1}{20}$ &3.783855e-008& ---\vspace{0.1cm}\\
  $$  & $\frac{1}{40}$& 2.310553e-009  &    4.0335\vspace{0.1cm}\\
   $$  & $\frac{1}{80}$&4.258651e-011    &     5.7617\vspace{0.1cm}\\
  $$& $\frac{1}{160}$ &6.690552e-013  &      5.9921\vspace{0.1cm}\\
   $$& $\frac{1}{320}$ &1.035841e-014   & 6.0133\vspace{0.1 cm}\\\hline
  %$0.3 $& $\frac{1}{20}$ & 1.224183e-007  &     ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$& 5.170505e-009  &     4.5654\vspace{0.1 cm}\\
%  $$  & $\frac{1}{80}$& 8.866763e-011  &    5.8658\vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ &1.345871e-012   &   6.0418\vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ &2.028938e-014        &     6.0517\vspace{0.1 cm}\\ \hline
   $0.4 $& $\frac{1}{20}$ &3.116503e-007   &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{40}$&    1.031745e-008   &   4.9168\vspace{0.1cm}\\
   $$  & $\frac{1}{80}$&     1.651582e-010  & 5.9651 \vspace{0.1cm}\\
  $$& $\frac{1}{160}$ &2.418476e-012   &       6.0936\vspace{0.1cm}\\
   $$& $\frac{1}{320}$ &3.582209e-014  &     6.0771\vspace{0.1 cm}\\ \hline
  %$0.5 $& $\frac{1}{20}$ &7.128723e-007    &  ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{40}$&1.954537e-008&        5.1887\vspace{0.1cm}\\
%  $$& $\frac{1}{80}$ &2.919348e-010   &    6.0650\vspace{0.1cm}\\
%  $$& $\frac{1}{160}$ &4.108480e-012   & 6.1509\vspace{0.1cm}\\
%   $$& $\frac{1}{320}$ &5.951034e-014        & 6.1093\vspace{0.1 cm}\\ \hline
  $0.6$& $\frac{1}{20}$ &1.564617e-006    & ---\vspace{0.1 cm}\\
  $$  & $\frac{1}{40}$& 3.647148e-008  &        5.4229\vspace{0.1 cm}\\
   $$  & $\frac{1}{80}$&    5.062291e-010    &        6.1708\vspace{0.1 cm}\\
  $$& $\frac{1}{160}$ &6.799919e-012    &    6.2181\vspace{0.1 cm}\\
  $$& $\frac{1}{320}$ &9.539537e-014   & 6.1555\vspace{0.1 cm}\\\hline
 % $0.7 $& $\frac{1}{20}$ &3.467429e-006   &     ---\vspace{0.1cm}\\
%  $$  & $\frac{1}{40}$& 6.946981e-008  & 5.6413\vspace{0.1cm}\\
%  $$  & $\frac{1}{80}$&8.884868e-010 &  6.2889\vspace{0.1cm}\\
%  $$& $\frac{1}{160}$ & 1.125616e-011        &  6.3026  \vspace{0.1cm}\\
%   $$& $\frac{1}{320}$ &1.528695e-013      &    6.2023\\ \hline
  $0.8 $& $\frac{1}{20}$ &8.311643e-006   &      ---\vspace{0.1cm}\\
  $$  & $\frac{1}{40}$& 1.432632e-007    &          5.8584\vspace{0.1cm}\\
   $$  & $\frac{1}{80}$&1.663072e-009  & 6.4287\vspace{0.1cm}\\
  $$& $\frac{1}{160}$ &  1.942938e-011    & 6.4195\vspace{0.1cm}\\
   $$& $\frac{1}{320}$ &2.433601e-013  &      6.3190\vspace{0.1 cm}\\ \hline
  %$0.9 $& $\frac{1}{20}$ &2.577647e-005  &      ---\vspace{0.1 cm}\\
%  $$  & $\frac{1}{40}$&    3.796038e-007  &          6.0854\vspace{0.1 cm}\\
%   $$  & $\frac{1}{80}$&3.895063e-009     &        6.6067\vspace{0.1 cm}\\
%  $$& $\frac{1}{160}$ &4.007447e-011     &         6.6028\vspace{0.1 cm}\\
%   $$& $\frac{1}{320}$ & 4.600099e-013    &       6.4449\vspace{0.1 cm}\\
% \hline
\end{tabular}
\begin{array}{rrr}
\displaystyle \frac{\partial u(x,t)}{\partial t} =\frac{\partial^2
u(x,t)}{\partial x^2}-\frac{\partial u(x,t)}{\partial
x}+\frac{\partial^{\alpha} u(x,t)}{\partial
|x|^{\alpha}}+s(x,t),\;\; 0\leq x\leq 1,\;0\leq t\leq1,
\end{array}
$$
%subject to the initial and boundary values conditions
%$$
%\begin{array}{rrr}
%\displaystyle u(x,0)=x^6(1-x)^6, \;\;0\leq x\leq 1,
%\end{array}
%$$
%and
%$$
%\begin{array}{rrr}
%\displaystyle u(0,t)=0, \;\;  u(1,t)=0,\;\;0\leq t\leq 1,
%\end{array}
%$$
 in which
$$
\begin{array}{lll}
\displaystyle f(x,t)&=&\displaystyle\exp(t)x^4(1-x)^4(x^4+10x^3-149
x^2+138x-30)+\frac{1}{2}\exp(t)\sec\left(\frac{\pi}{2}\alpha\right)\vspace{0.2 cm}\\&& \displaystyle\left\{\frac{\Gamma(7)}{\Gamma(7-\alpha)}
\left[x^{6-\alpha}+(1-x)^{6-\alpha}\right]
-\frac{6\Gamma(8)}{\Gamma(8-\alpha)}
\left[x^{7-\alpha}+(1-x)^{7-\alpha}\right]\right.\vspace{0.2 cm}\\&&\displaystyle +\frac{15\Gamma(9)}{\Gamma(9-\alpha)}
\left[x^{8-\alpha}+(1-x)^{8-\alpha}\right]-\frac{20\Gamma(10)}{\Gamma(10-\alpha)}
\left[x^{9-\alpha}+(1-x)^{9-\alpha}\right]\vspace{0.2 cm}\\&&
\displaystyle +\frac{15\Gamma(11)}{\Gamma(11-\alpha)}
\left[x^{10-\alpha}+(1-x)^{10-\alpha}\right]
-\frac{6\Gamma(12)}{\Gamma(12-\alpha)}
\left[x^{11-\alpha}+(1-x)^{11-\alpha}\right]\vspace{0.2 cm}\\&&
\displaystyle\left. +\frac{\Gamma(13)}{\Gamma(13-\alpha)}
\left[x^{12-\alpha}+(1-x)^{12-\alpha}\right] \right\}.
\end{array}

==> (inline-1) <==
\begin{array}{lll}\label{5}
 \displaystyle\varpi_{2,\ell}^{(\alpha)}&=&\displaystyle
\left(\frac{3}{2}\right)^{1+\gamma}\sum\limits_{m=0}^{\ell}
\left(\frac{1}{3}\right)^{m}\varpi_{1,m}^{(1+\gamma)}
\varpi_{1,\ell-m}^{(1+\gamma)}
\vspace{0.2 cm}\\&=&
 \displaystyle\left(\frac{3}{2}\right)^{1+\gamma}\left[
\varpi_{1,0}^{(1+\gamma)} \varpi_{1,\ell}^{(1+\gamma)}
+\frac{1}{3}\varpi_{1,1}^{(1+\gamma)} \varpi_{1,\ell-1}^{(1+\gamma)}
+\frac{1}{9}\varpi_{1,2}^{(1+\alpha)} \varpi_{1,\ell-2}^{(1+\gamma)}
\right. \vspace{0.2 cm}\\&&\left.
 \displaystyle+
\left(\frac{1}{3}\right)^{\ell}\varpi_{1,0}^{(1+\gamma)}
\varpi_{1,\ell}^{(1+\gamma)}+
\left(\frac{1}{3}\right)^{\ell-1}\varpi_{1,1}^{(1+\gamma)}
\varpi_{1,\ell-1}^{(1+\gamma)}\right]
\vspace{0.2 cm}\\&&+ \displaystyle
 \left(\frac{3}{2}\right)^{1+\gamma}\sum\limits_{m=3}^{\ell-2}
\left(\frac{1}{3}\right)^{m}\varpi_{1,m}^{(1+\gamma)}
\varpi_{1,\ell-m}^{(1+\gamma)} \vspace{0.2 cm}\\&=&\displaystyle
 \left(\frac{3}{2}\right)^{1+\gamma}\left[
1-\frac{\gamma+1}{3}\frac{\ell}{(\ell-2-\gamma)}
+\frac{\gamma(\gamma+1)}{18}\frac{\ell(\ell-1)}{(\ell-2-\gamma)(\ell-3-\gamma)}
\right. \vspace{0.2 cm}\\&&\left.\displaystyle+
\left(\frac{1}{3}\right)^{\ell}\left(1-\frac{3\ell(\gamma+1)}{(\ell-2-\gamma)}\right)\right]\varpi_{1,\ell}^{(1+\gamma)}
+\displaystyle
 \left(\frac{3}{2}\right)^{1+\gamma}\sum\limits_{m=3}^{\ell-2}
\left(\frac{1}{3}\right)^{m}\varpi_{1,m}^{(1+\gamma)}
\varpi_{1,\ell-m}^{(1+\gamma)}
% \end{array}
%$$
%$$
%\begin{array}{lll}
 \vspace{0.2 cm}\\&\geq&\displaystyle\left(\frac{3}{2}\right)^{1-\alpha}\left[
\frac{244}{243} -\frac{28(\gamma+1)}{81}\frac{\ell}{(\ell-2-\gamma)}
+\frac{\gamma(\gamma+1)}{18}\frac{\ell(\ell-1)}{(\ell-2-\gamma)^2}
\right]\varpi_{1,\ell}^{(1+\gamma)} \vspace{0.2 cm}\\&&\displaystyle+
 \left(\frac{3}{2}\right)^{1+\gamma}\sum\limits_{m=3}^{\ell-2}
\left(\frac{1}{3}\right)^{m}\varpi_{1,m}^{(1+\gamma)}
\varpi_{1,\ell-m}^{(1+\gamma)},\;\;\;\ell\geq5.
\end{array}
$$

Let
$$
\begin{array}{lll}
\displaystyle F(x,\gamma)=\frac{244}{243}
-\frac{28(\gamma+1)}{81}\frac{x}{(x-2-\gamma)}
+\frac{\gamma(\gamma+1)}{18}\frac{x(x-1)}{(x-2-\gamma)^2},\;x\geq5,
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
G(x,\gamma)\hspace{-0.2cm}&=&\hspace{-0.2cm}\displaystyle486(x-2-\gamma)^2F(x,\gamma)\hspace{0.3cm}
\vspace{0.2 cm}\\&=&\hspace{-0.2cm}\displaystyle
488(x-2-\gamma)^2-168(\gamma+1)x(x-2-\gamma)+27\gamma(\gamma+1)x(x-1),\;x\geq5.
\end{array}
$$
Then
$$
\begin{array}{lll}
\displaystyle G_x(x,\gamma)=
976(x-2-\gamma)-168(\gamma+1)(2x-2-\gamma)+27\gamma(\gamma+1)(2x-1)
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle G_{xx}(x,\gamma)= 54\gamma^2-282\gamma+640.
\end{array}
$$
Obviously,
$$
\begin{array}{lll}
\displaystyle G_{xx}(x,\gamma)\geq0\;\; \textmd{for} \;\;0<\gamma<1,
\end{array}
\begin{array}{lll}
\displaystyle
G_x(5,\gamma)=411\gamma^2-1909\gamma+1585>0,\;\;0<\gamma<1.
\end{array}
\begin{array}{lll}
\displaystyle  G(5,\gamma)=1868\gamma^2-3068\gamma+1872\geq
G_{\min}(5,\gamma)=
G\left(5,\frac{767}{934}\right)=612\frac{131}{467},
\end{array}
\begin{array}{lll}
\displaystyle F(x,\gamma)=\frac{G(x,\gamma)}{486(x-2-\gamma)^2}
\geq0,
\end{array}
\begin{array}{lll}
 \displaystyle
 \varpi_{2,\ell}^{(\alpha)}-
\varpi_{2,\ell+1}^{(\alpha)}&\hspace{-0.2cm}=&\hspace{-0.3cm}\displaystyle\left(2+\gamma\right)
\left(\frac{3}{2}\right)^{1+\gamma}\left(\frac{1}{3}\right)^\ell
\sum\limits_{\ell_1=0}^{\ell}\frac{3^{\ell_1}}{\ell_1+1}
\varpi_{1,\ell_1}^{(1+\gamma)}
\varpi_{1,\ell-\ell_1}^{(1+\gamma)}\vspace{0.2 cm}\\
&&\hspace{-0.3cm}-\displaystyle\left(\frac{3}{2}\right)^
{1+\gamma}\left(\frac{1}{3}\right)^{\ell+1}
\left(1-\frac{2+\gamma}{\ell+1}\right)\varpi_{1,\ell}^{(1+\gamma)}
\vspace{0.2 cm}\\&\hspace{-0.2cm}=&\hspace{-0.3cm}\displaystyle
\left(\frac{3}{2}\right)^{1+\gamma}\left(\frac{1}{3}\right)^\ell\left[
\left(2+\gamma\right)
\sum\limits_{\ell_1=0}^{\ell}\frac{3^{\ell_1}}{\ell_1+1}
\varpi_{1,\ell_1}^{(1+\gamma)}
\varpi_{1,\ell-\ell_1}^{(1+\gamma)}-\frac{1}{3}\varpi_{1,\ell}^{(1+\gamma)}\right] \vspace{0.2 cm}\\
&&\hspace{-0.3cm}+\displaystyle \frac{2+\gamma}{\ell+1}
 \left(\frac{3}{2}\right)^
{1+\gamma}\left(\frac{1}{3}\right)^{\ell+1}
\varpi_{1,\ell}^{(1+\gamma)}
%\end{array}
%$$
%$$
%\begin{array}{lll}
\vspace{0.2 cm}\\&\hspace{-0.2cm}\geq&\hspace{-0.3cm}\displaystyle
\left(2+\gamma\right)
\left(\frac{3}{2}\right)^{1+\gamma}\left(\frac{1}{3}\right)^\ell\left[
\sum\limits_{\ell_1=0}^{\ell}\frac{3^{\ell_1}}{\ell_1+1}
\varpi_{1,\ell_1}^{(1+\gamma)}
\varpi_{1,\ell-\ell_1}^{(1+\gamma)}-\frac{1}{6}\varpi_{1,\ell}^{(1+\gamma)}\right]\vspace{0.2 cm}\\
&&\hspace{-0.3cm}+\displaystyle \frac{2+\gamma}{\ell+1}
 \left(\frac{3}{2}\right)^
{1+\gamma}\left(\frac{1}{3}\right)^{\ell+1}
\varpi_{1,\ell}^{(1+\gamma)}\vspace{0.2 cm}\\
&\hspace{-0.2cm}=&\hspace{-0.3cm}\displaystyle \left(2+\gamma\right)
\left(\frac{3}{2}\right)^{1+\gamma}\left(\frac{1}{3}\right)^\ell
P(\ell,\gamma)\varpi_{1,\ell}^{(1+\gamma)}
\displaystyle+ \frac{2+\gamma}{\ell+1}
 \left(\frac{3}{2}\right)^
{1+\gamma}\left(\frac{1}{3}\right)^{\ell+1}
\varpi_{1,\ell}^{(1+\gamma)}\vspace{0.2 cm}\\
&&\hspace{-0.3cm}+\displaystyle \left(2+\gamma\right)
\left(\frac{3}{2}\right)^{1+\gamma}\left(\frac{1}{3}\right)^\ell
\sum\limits_{\ell_1=3}^{\ell-3}\frac{3^{\ell_1}}{\ell_1+1}
\varpi_{1,\ell_1}^{(1+\gamma)} \varpi_{1,\ell-\ell_1}^{(1+\gamma)}.
\end{array}
$$
Here
$$
\begin{array}{lll}
 \displaystyle
 P(\ell,\gamma)&=&\displaystyle\left[\frac{5}{6}-\frac{3\ell(\gamma+1)}{2(\ell-2-\gamma)}
 +\frac{3\gamma(\gamma+1)\ell(\ell-1)}
 {2(\ell-2-\gamma)(\ell-3-\gamma)}\right]\vspace{0.2 cm}\\
&&+\displaystyle \frac{3^{\ell}}{\ell+1}
\left[1-\frac{(\ell+1)(\gamma+1)}{3(\ell-2-\gamma)}+\frac{\gamma(\gamma+1)\ell(\ell+1)}
 {18(\ell-2-\gamma)(\ell-3-\gamma)}\right].
\end{array}
\begin{array}{lll}
 \displaystyle
 P_1(\ell,\gamma)=\frac{5}{6}-\frac{3\ell(\gamma+1)}{2(\ell-2-\gamma)}+\frac{3\gamma(\gamma+1)\ell(\ell-1)}
 {2(\ell-2-\gamma)(\ell-3-\gamma)},\vspace{0.3cm}\\ \displaystyle
 P_2(\ell,\gamma)=1-\frac{(\ell+1)(\gamma+1)}{3(\ell-2-\gamma)}+\frac{\gamma(\gamma+1)\ell(\ell+1)}
 {18(\ell-2-\gamma)(\ell-3-\gamma)},
\end{array}
$$
 then
$$
\begin{array}{lll}
 \displaystyle
 P(\ell,\gamma)=P_1(\ell,\gamma)+\frac{3^{\ell}}{\ell+1}
 P_2(\ell,\gamma).
\end{array}
$$

If $\ell=5$, then
$$
\begin{array}{lll}
 \displaystyle
 P_2(5,\gamma)=1-\frac{2(\gamma+1)}{(3-\gamma)}+\frac{5\gamma(\gamma+1)}
 {3(3-\gamma)(2-\gamma)}>0.
\end{array}
\begin{array}{lll}
 \displaystyle
 Q(x,\gamma)=18(x-2-\gamma)(x-2.5-\gamma)
 P_3(x,\gamma),\;\;x\in[6,\infty),
\end{array}
$$
where
 $$
\begin{array}{lll}
 \displaystyle
 P_3(x,\gamma)=1-\frac{(x+1)(\gamma+1)}{3(x-2-\gamma)}+\frac{\gamma(\gamma+1)x(x+1)}
 {18(x-2-\gamma)(x-2.5-\gamma)}.
\end{array}
\begin{array}{lll}
 \displaystyle
 Q_{xx}(x,\gamma)=2\gamma^2-10\gamma+24>0,\;\;0<\gamma<1.
\end{array}
\begin{array}{lll}
 \displaystyle
 Q_{x}(x,\gamma)\geq Q_{x}(6,\gamma)=19\gamma^2-80\gamma+72>0,\;x\ge6,\;0<\gamma<1.
\end{array}
\begin{array}{lll}
 \displaystyle
 Q(x,\gamma)\geq Q(6,\gamma)=102\gamma^2-198\gamma+105>0,\;\;0<\gamma<1,
\end{array}
$$
i.e., $P_3(x,\gamma)>0$. Noticing
 $P_2(\ell,\gamma)>P_3(\ell,\gamma)$ yields
$$
\begin{array}{lll}
 \displaystyle
 P_2(\ell,\gamma)>0,\;\;\ell\in[5,\infty).
\end{array}
$$
Therefore,
$$
\begin{array}{lll}
 \displaystyle
 P(\ell,\gamma)&=&\displaystyle P_1(\ell,\gamma)+\frac{3^{\ell}}{\ell+1}
 P_2(\ell,\gamma)\geq P_1(\ell,\gamma)+\frac{81}{2}
 P_2(\ell,\gamma)
\vspace{0.2 cm}\\&=&\displaystyle\frac{124}{3}-\frac{3(\gamma+1)(10\ell+9)}{2(\ell-2-\gamma)}
 +\frac{3\ell\gamma(\gamma+1)(5\ell+1)}
 {4(\ell-2-\gamma)(\ell-3-\gamma)}
 \vspace{0.2 cm}\\&>&\displaystyle\frac{124}{3}-\frac{3(\gamma+1)(10\ell+9)}{2(\ell-2-\gamma)}
 +\frac{3\ell\gamma(\gamma+1)(5\ell+1)}
 {4(\ell-2-\gamma)^2}.
\end{array}
\begin{array}{lll}
 \displaystyle
 P_4(\ell,\gamma)=\frac{124}{3}-\frac{3(\gamma+1)(10\ell+9)}{2(\ell-2-\gamma)}
 +\frac{3\ell\gamma(\gamma+1)(5\ell+1)}
 {4(\ell-2-\gamma)^2},
\end{array}
$$
and
$$
\begin{array}{lll}
 \displaystyle
 R(x,\gamma)=12(x-2-\gamma)^2P_4(x,\gamma),\;x\geq6.
\end{array}
\begin{array}{lll}
 \displaystyle
 R_{xx}(x,\gamma)=90\gamma^2-270\gamma+632,
\end{array}
\begin{array}{lll}
 \displaystyle
 R_{x}(x,\gamma)>R_{x}(6,\gamma)=729\gamma^2-2225\gamma+2006>0.
\end{array}
\begin{array}{lll}
 \displaystyle
 R(x,\gamma)>R(6,\gamma)=3412\gamma^2-6020\gamma+2968>0,\;\;x\in[6,\infty).
\end{array}
\begin{array}{lll}
\displaystyle (\romannumeral1)\;\;1-x<\exp\left(-x\right)\;\;\textmd{holds}\;\;\textmd{for} \;\; 0<x<1.\vspace{0.1 cm}\\
\displaystyle (\romannumeral2)\;\;1-x>\exp\left(-2x\right)\;\;\textmd{holds}\;\; \textmd{for} \;\;0<x\leq0.7968.\vspace{0.1 cm}\\
\displaystyle (\romannumeral3)\;\;(1+x)^{\alpha}\geq 1+\alpha x\;\;\textmd{holds}\;\;\textmd{for} \;\; \alpha\leq0\;\;\textmd{or}
\;\;\alpha\geq1,\vspace{0.1 cm}\\
\displaystyle
(\romannumeral4)\;\;(1+x_1+x_2+x_3+\cdots+x_n)\leq(1+x_1)(1+x_2)(1+x_3)\cdots(1+x_s),\;\;where\vspace{0.1 cm}\\
\;\;\;\;\;\;\;\;x_m \geq-1 \;and\; \textmd{sign}(x_m)=sign(x_n)\;
for\; \forall\; 1\leq m,n\leq s.
\end{array}
\begin{array}{lll}
\displaystyle
\left|\varpi_{1,\ell}^{(\alpha)}\right|&=&\displaystyle\left(1-\frac{\alpha+1}{\ell}\right)\left|\varpi_{1,\ell-1}^{(\alpha)}\right|
=\left(1-\frac{\alpha+1}{\ell}\right)\left(1-\frac{\alpha+1}{\ell-1}\right)\cdots\left(1-\frac{\alpha+1}{3}\right)\left|\varpi_{1,2}^{(\alpha)}\right|
\vspace{0.2 cm}\\
&\geq&\displaystyle\exp\left(-\frac{2(\alpha+1)}{\ell}\right)\exp\left(-\frac{2(\alpha+1)}{\ell-1}\right)\cdots
\exp\left(-\frac{2(\alpha+1)}{3}\right)\left|\varpi_{1,2}^{(\alpha)}\right|
\vspace{0.2 cm}\\
&=&\displaystyle\exp\left(-2(\alpha+1)\sum\limits_{k=3}^{\ell}\frac{1}{k}\right)\left|\varpi_{1,2}^{(\alpha)}\right|.
\end{array}
$$

Note that
$$
\begin{array}{lll}
\displaystyle
\sum\limits_{k=3}^{\ell}\frac{1}{k}<\int^\ell_2\frac{1}{x}{\rm d}x=\ln\frac{\ell}{2},
\end{array}
\begin{array}{lll}
\displaystyle
\left|\varpi_{1,\ell}^{(\alpha)}\right|>\exp\left(-2(\alpha+1)\ln\frac{\ell}{2}\right)\left|\varpi_{1,2}^{(\alpha)}\right|
=\frac{\alpha(1-\alpha)}{2}\left(\frac{2}{\ell}\right)^{2(\alpha+1)}.
\end{array}
\begin{array}{lll}
\displaystyle
\left|\varpi_{1,\ell}^{(\alpha)}\right|<\frac{\alpha2^{\alpha+1}}{(\ell+1)^{\alpha+1}},
\end{array}
$$
i.e.,
$$
\begin{array}{lll}
\displaystyle
{B}_{1}^{L}(\alpha,\ell)
<\left|\varpi_{1,\ell}^{(\alpha)}\right|<{B}_{1}^{R}(\alpha,\ell),\;\;where\;\;{B}_{1}^{L}(\alpha,\ell)
=\frac{\alpha(1-\alpha)}{2}\left(\frac{2}{\ell}\right)^{2(\alpha+1)},\\\;{B}_{1}^{R}(\alpha,\ell)=\alpha\left(\frac{2}{\ell+1}\right)^{\alpha+1},\;\;
\ell\geq3.
\end{array}
$$

(2). From (1), we have
$$
\begin{array}{lll}
\displaystyle
\sum\limits_{k=\ell}^{\infty}\left|\varpi_{1,k}^{(\alpha)}\right|>
\alpha(1-\alpha)2^{2\alpha+1}\sum\limits_{k=\ell}^{\infty}\frac{1}{k^{2(\alpha+1)}}.
\end{array}
$$

Because of

$$
\begin{array}{lll}
\displaystyle
\sum\limits_{k=\ell}^{\infty}\frac{1}{k^{2(\alpha+1)}}>\int_\ell^\infty\frac{1}{x^{2(\alpha+1)}}{\rm d}x=\frac{1}{(2\alpha+1)\ell^{2\alpha+1}},
\end{array}
\begin{array}{lll}
\displaystyle
\sum\limits_{k=\ell}^{\infty}\left|\varpi_{1,k}^{(\alpha)}\right|>
\frac{\alpha(1-\alpha)}{2\alpha+1}\left(\frac{2}{\ell}\right)^{2\alpha+1}.
\end{array}
\begin{array}{lll}
\displaystyle
\sum\limits_{k=\ell}^{\infty}\left|\varpi_{1,k}^{(\alpha)}\right|<2\left(\frac{2}{\ell}\right)^{\alpha},
\end{array}
\begin{array}{lll}
\displaystyle
 {S}_{1}^{L}(\alpha,\ell)
<\sum\limits_{k=\ell}^{\infty}\left|\varpi_{1,k}^{(\alpha)}\right|<{B}_{1}^{R}(\alpha,\ell),
\;\;where\;\; {S}_{1}^{L}(\alpha,\ell)
=\frac{\alpha(1-\alpha)}{2\alpha+1}\left(\frac{2}{\ell}\right)^{2\alpha+1},\vspace{0.2 cm}\\\displaystyle
{B}_{1}^{R}(\alpha,\ell)=2\left(\frac{2}{\ell}\right)^{\alpha},\;\;
\ell\geq3.
\end{array}
\begin{array}{lll}
\displaystyle
\alpha_\ell=\frac{12\ln\frac{\ell}{2}}{2\pi^2-15}-1.
\end{array}
\begin{array}{lll}
\displaystyle
\left(\frac{\ell}{2}\right)^{1+\alpha}\exp\left(-(\alpha+1)^2\left(\frac{\pi^2}{6}-\frac{5}{4}\right)\right)>1,
\end{array}
$$
i.e.,
$$
\begin{array}{lll}
\displaystyle
\frac{{B}_{1}^{L}(\alpha,\ell)}{{\widetilde{B}}_{1}^{L}(\alpha,\ell)}<1.
\end{array}
\begin{array}{lll}
\displaystyle
\alpha_3\approx0.0267,\;\alpha_4\approx0.7551,\;and\;\alpha_5\geq\frac{5}{2}\ln\frac{5}{2}-1>\frac{9}{4}-1>1.
\end{array}
$$
(2) Let
$$
\begin{array}{lll}
\displaystyle
f(\alpha,\ell)=\frac{\widetilde{B}_{1}^{L}(\alpha,\ell)}{{B}_{1}^{L}
(\alpha,\ell)}=\frac{2\alpha+1}{5\alpha}\left(\frac{\ell}{2}\right)^{1+\alpha},
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
g(\alpha,\ell)=\ln f(\alpha,\ell)=\ln(2\alpha+1)-\ln(5\alpha)+(1+\alpha)\ln\frac{\ell}{2}.
\end{array}
$$

Then
$$
\begin{array}{lll}
\displaystyle
g_{\alpha}(\alpha,3)=\frac{2}{2\alpha+1}-\frac{1}{\alpha}+\ln\frac{3}{2},
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
g_{\alpha\alpha}(\alpha,3)=\frac{4\alpha+1}{\alpha^2(2\alpha+1)^2}>0,
\end{array}
\begin{array}{lll}
\displaystyle
\alpha^{\star}=\frac{-1+\sqrt{1+\frac{8}{\ln\frac{3}{2}}}}{4}.
\end{array}
$$

Therefore,
$$
\begin{array}{lll}
\displaystyle
f(\alpha,\ell)>f(\alpha,3)\geq f(\alpha^{\star},3)=\exp(g(\alpha^{\star},3))
=\frac{2\alpha^{\star}+1}{5\alpha^{\star}}\left(\frac{3}{2}\right)^{1+\alpha^{\star}}\approx1.3443>1,
\end{array}
\begin{array}{lll}
\displaystyle
\left|\varpi_{2,\ell}^{(\alpha)}\right|&=&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left|\sum\limits_{\ell_1=0}^{\ell}
\left(\frac{1}{3}\right)^{\ell_1}\varpi_{1,\ell_1}^{(\alpha)}
\varpi_{1,\ell-\ell_1}^{(\alpha)}\right|\vspace{0.2 cm}\\\displaystyle
&=&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left|\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\varpi_{1,\ell}^{(\alpha)}+ \sum\limits_{\ell_1=1}^{\ell-1}
\left(\frac{1}{3}\right)^{\ell_1}\varpi_{1,\ell_1}^{(\alpha)}
\varpi_{1,\ell-\ell_1}^{(\alpha)}\right|
\vspace{0.2 cm}\\\displaystyle
&=&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\left|\varpi_{1,\ell}^{(\alpha)}\right|-
\sum\limits_{\ell_1=1}^{\ell-1}
\left(\frac{1}{3}\right)^{\ell_1}\left|\varpi_{1,\ell_1}^{(\alpha)}\right|\left|
\varpi_{1,\ell-\ell_1}^{(\alpha)}\right|\right].
\end{array}
\begin{array}{lll}
\displaystyle
(1+\ell_1)^{1+\alpha}(1+(\ell-\ell_1))^{1+\alpha}\geq(1+(\alpha+1)\ell_1)(1+(\alpha+1)(\ell-\ell_1))
\geq1+(\alpha+1)\ell
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
\ell_1^{2(1+\alpha)}(\ell-\ell_1)^{2(1+\alpha)}\leq\left(\left(\frac{\ell_1+(\ell-\ell_1)}{2}\right)^2\right)^{2(1+\alpha)}
=\left(\frac{\ell}{2}\right)^{4(\alpha+1)}.
\end{array}
$$
So,
$$
\begin{array}{lll}
\displaystyle \left|\varpi_{2,\ell}^{(\alpha)}\right|
&=&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\left|\varpi_{1,\ell}^{(\alpha)}\right|-
\sum\limits_{\ell_1=1}^{\ell-1}
\left(\frac{1}{3}\right)^{\ell_1}\left|\varpi_{1,\ell_1}^{(\alpha)}\right|\left|
\varpi_{1,\ell-\ell_1}^{(\alpha)}\right|\right]\displaystyle\vspace{0.2 cm}\\
&\leq&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{\alpha2^{\alpha+1}}{(\ell+1)^{\alpha+1}}-

\sum\limits_{\ell_1=1}^{\ell-1}
\left(\frac{1}{3}\right)^{\ell_1}
\frac{\alpha^2(1-\alpha)^24^{2\alpha+1}}{(\ell-\ell_1)^{2(\alpha+1)}\ell_1^{2(\alpha+1)}}\right]
\displaystyle\vspace{0.2 cm}\\
&\leq&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{\alpha2^{\alpha+1}}{(\ell+1)^{\alpha+1}}-

\frac{\alpha^2(1-\alpha)^24^{2\alpha+1}}{2}\left(1-\left(\frac{1}{3}\right)^{\ell-1}\right)
\left(\frac{2}{\ell}\right)^{4(\alpha+1)}\right],
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle \left|\varpi_{2,\ell}^{(\alpha)}\right|
&=&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\left|\varpi_{1,\ell}^{(\alpha)}\right|-
\sum\limits_{\ell_1=1}^{\ell-1}
\left(\frac{1}{3}\right)^{\ell_1}\left|\varpi_{1,\ell_1}^{(\alpha)}\right|\left|
\varpi_{1,\ell-\ell_1}^{(\alpha)}\right|\right]\displaystyle\vspace{0.2 cm}\\
&\geq&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{\alpha(1-\alpha)}{2}\left(\frac{2}{\ell}\right)^{2(1+\alpha)}\right.\vspace{0.2 cm}\\&&\displaystyle\left.
-\alpha^22^{2(\alpha+1)}\sum\limits_{\ell_1=1}^{\ell-1}
\left(\frac{1}{3}\right)^{\ell_1}
\frac{1}{(1+\ell-\ell_1)^{\alpha+1}(1+\ell_1)^{\alpha+1}}\right]
\displaystyle\vspace{0.2 cm}\\

&\geq&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{\alpha(1-\alpha)}{2}\left(\frac{2}{\ell}\right)^{2(1+\alpha)}-\left(1-\left(\frac{1}{3}\right)^{\ell-1}\right)
\frac{\alpha^22^{2\alpha+1}}{1+(\alpha+1)\ell}\right].
\end{array}
$$

(2) Note that
$\varpi_{2,\ell}^{(1+\alpha)}\geq0$ for $\ell\geq4$
and $\varpi_{1,\ell}^{(1+\alpha)}\geq0$ for
$\ell\geq2$ ($0<\alpha<1$), then
$$
\begin{array}{lll}
\displaystyle
\left|\varpi_{2,\ell}^{(1+\alpha)}\right|&=&\displaystyle\left(\frac{3}{2}\right)^{1+\alpha}
\left|\sum\limits_{\ell_1=0}^{\ell}
\left(\frac{1}{3}\right)^{\ell_1}\varpi_{1,\ell_1}^{(1+\alpha)}
\varpi_{1,\ell-\ell_1}^{(1+\alpha)}\right|\vspace{0.2 cm}\displaystyle\\
%&=&\displaystyle\left(\frac{3}{2}\right)^{\alpha}\left|\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
%\varpi_{1,\ell}^{(\alpha)}+ \sum\limits_{\ell_1=1}^{\ell-1}
%\left(\frac{1}{3}\right)^{\ell_1}\varpi_{1,\ell_1}^{(\alpha)}
%\varpi_{1,\ell-\ell_1}^{(\alpha)}\right|
%\vspace{0.2 cm}\displaystyle\\
&=&\displaystyle\left(\frac{3}{2}\right)^{1+\alpha}\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\left|\varpi_{1,\ell}^{(1+\alpha)}\right|+
\sum\limits_{\ell_1=2}^{\ell-2}
\left(\frac{1}{3}\right)^{\ell_1}\left|\varpi_{1,\ell_1}^{(1+\alpha)}\right|\left|
\varpi_{1,\ell-\ell_1}^{(1+\alpha)}\right|\right.\vspace{0.2 cm}\displaystyle\\&&\displaystyle\left.-\left(\frac{1}{3}
+\left(\frac{1}{3}\right)^{\ell-1}\right)(1+\alpha)\left|\varpi_{1,\ell-1}^{(1+\alpha)}\right|\right].
\end{array}
$$
So,
$$
\begin{array}{lll}
\displaystyle
\left|\varpi_{2,\ell}^{(1+\alpha)}\right|&\leq&\displaystyle\left(\frac{3}{2}\right)^{1+\alpha}
\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{\alpha(\alpha+1)3^{\alpha+2}}{2(\ell+1)^{\alpha+2}} +
\sum\limits_{\ell_1=2}^{\ell-2} \left(\frac{1}{3}\right)^{\ell_1}
\frac{\alpha^2(1+\alpha)^23^{2(2+\alpha)}}{4(\ell_1+1)^{\alpha+2}(\ell-\ell_1+1)^{2+\alpha}}
\right.\vspace{0.2 cm}\\&&\displaystyle\left.-
\frac{(1-\alpha)\alpha(1+\alpha)^2}{6}\left(\frac{3}{\ell-1}\right)^{2(2+\alpha)}

\left(\frac{1}{3}
+\left(\frac{1}{3}\right)^{\ell-1}\right)
\right]
\vspace{0.2 cm}\\
&\leq&\displaystyle\left(\frac{3}{2}\right)^{1+\alpha}
\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{\alpha(\alpha+1)3^{\alpha+2}}{2(\ell+1)^{\alpha+2}} +
\left(1-\left(\frac{1}{3}\right)^{\ell-3}\right)
\frac{\alpha^2(1+\alpha)^23^{2(2+\alpha)}}{24(1+(2+\alpha)\ell)}
\right.\vspace{0.2 cm}\\&&\displaystyle\left.-\frac{(1-\alpha)\alpha(1+\alpha)^2}{6}
\left(\frac{1}{3}
+\left(\frac{1}{3}\right)^{\ell-1}\right)\left(\frac{3}{\ell-1}\right)^{2(2+\alpha)}
\right],
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
\left|\varpi_{2,\ell}^{(1+\alpha)}\right|&\geq&
\displaystyle\left(\frac{3}{2}\right)^{1+\alpha}
\left[\left(1+\left(\frac{1}{3}\right)^{\ell}\right)
\frac{(1-\alpha)\alpha(1+\alpha)}{6}\left(\frac{3}{\ell}\right)^{2(2+\alpha)}\right.\vspace{0.2cm}\\
&&
+\displaystyle \frac{(1-\alpha)^2\alpha^2(1+\alpha)^2}{216}\left(1-\left(\frac{1}{3}\right)^{\ell-3}\right)
\left(\frac{6}{\ell}\right)^{4(2+\alpha)}\vspace{0.2 cm}\\&&\displaystyle
-\left.\frac{\alpha(1+\alpha)^2}{2}\left(\frac{1}{3} +\left(\frac{1}{3}\right)^{\ell-1}\right)
\left(\frac{3}{\ell}\right)^{2+\alpha} \right].
\end{array}
